Odo: Depth-Guided Diffusion for Identity-Preserving Body Reshaping

Human shape editing enables controllable transformation of a person's body shape, such as thin, muscular, or overweight, while preserving pose, identity, clothing, and background. Unlike human pose editing, which has advanced rapidly, shape editing remains relatively under-explored. Current approaches typically rely on 3D morphable models or image warping, often introducing unrealistic body proportions, texture distortions, and background inconsistencies due to alignment errors and deformations. A key limitation is the lack of large-scale, publicly available datasets for training and evaluating body shape manipulation methods. In this work, we introduce the first large-scale dataset of 18,573 images across 1523 subjects, specifically designed for controlled human shape editing. It features diverse variations in body shape, including fat, muscular and thin, captured under consistent identity, clothing, and background conditions. Using this dataset, we propose Odo, an end-to-end diffusion-based method that enables realistic and intuitive body reshaping guided by simple semantic attributes. Our approach combines a frozen UNet that preserves fine-grained appearance and background details from the input image with a ControlNet that guides shape transformation using target SMPL depth maps. Extensive experiments demonstrate that our method outperforms prior approaches, achieving per-vertex reconstruction errors as low as 7.5mm, significantly lower than the 13.6mm observed in baseline methods, while producing realistic results that accurately match the desired target shapes.

==> dataset_pipeline.tex <==
% ---- dataset_pipeline.tex (snippet, no \documentclass) ---------------

\begin{tikzpicture}

% -----------------------------------------------------------------------
% COLUMN GUIDES (dashed vertical separators)
% -----------------------------------------------------------------------
\draw[vsep] (1.75,3.5) -- (1.75,-3.75);    % between stage 1 & 2
\draw[vsep] (6.65,3.5) -- (6.65,-3.75);  % between stage 2 & 3

% -----------------------------------------------------------------------
% STAGE 1 : IDENTITY GENERATION
% -----------------------------------------------------------------------
\node[side] at (-0.25,-3.5) {\bfseries IDENTITY GENERATION};

% % left call-outs
% \node[side_box] (facesrc) at (0,2.8) {Facial Descriptions};
% \node[stage] (fluxdev) at (0,1.4) {FLUX.1\\DEV};
% \node[stage] (stocks)  at (0,-.1) {Pexels\\Unsplash\\Pixabay};

% \draw[arrDefault] (facesrc.south) -- (fluxdev.north);

% grid of faces (black square)
% \node[stage_grid,minimum width=3cm,minimum height=4cm] (facegrid) at (0,0.65) {};

%-------------------------------------------------------------
% 3 × 3 thumbnails with 1072×1536 (≈0.698:1) aspect-ratio
%   • anchor of the whole grid: (0,0)
%   • tile width  : 1.6 cm   (← set this once)
%   • tile height : auto-computed  h = w * 1536/1072 ≈ 2.292 cm
%   • no gap between tiles
%-------------------------------------------------------------
\begin{scope}[shift={(-2,3)}]       % <— move to position the grid

  % -------- 1. user-tuned parameters ------------------------
  \newdimen\tileW
  \tileW=1.2cm                      % ← your desired width
  \def\ratio{1536/1072}             % height / width of one photo
  % -------- 2. derived dimensions ---------------------------
  \newdimen\tileH
  \pgfmathsetlengthmacro{\tileH}{\ratio*\tileW}

  \def\gapX{0pt}                    % gap between columns
  \def\gapY{0pt}                    % gap between rows

  % -------- 3. lay down 9 thumbnails ------------------------
  \foreach \row in {0,1,2}{
    \foreach \col in {0,1,2}{
      % numeric offsets
      \pgfmathsetlengthmacro{\dx}{\col*(\tileW+\gapX)}
      \pgfmathsetlengthmacro{\dy}{\row*(\tileH+\gapY)}

      \node[inner sep=0pt, anchor=north west, blur shadow={shadow xshift=2pt,
                   opacity=1}]
        at (\dx,-\dy)               % positive x right, negative y down
        {\includegraphics[
            width=\tileW,
            height=\tileH,
            keepaspectratio]{faces/\row-\col.jpg}};
    }}
\end{scope}

% \draw[arrDefault] (fluxdev.east) -- ++(.5,0) |- (facegrid.west);
% \draw[arrDefault] (stocks.east)  -- ++(.5,0) |- (facegrid.west);

\node[side] at (-0.25,-2.65) {AI Generated\\+\\Real Faces};

% -----------------------------------------------------------------------
% STAGE 2 : IDENTITY-CONDITIONED FULL-BODY GENERATION
% -----------------------------------------------------------------------
\node[side] at (4.25,-3.5) {\bfseries IDENTITY CONDITIONED\\ \bfseries FULL-BODY GENERATION};

\node[stage,minimum width=1.6cm,] (pulid) at (3,0.65) {PuLID};

% feed into PuLID (centre column)
% \draw[arrDefault] (facegrid.east) -- (pulid);
\draw[arrDefault] (1.6,0.65) -- (pulid.west);

\node[side_box] (transdesc) at (3,-.9) {Transform-based\\Full-body\\Descriptions};
\draw[arrDefault] (transdesc.north) -- (pulid.south);

% THIN / FAT / MUSCLE image boxes
\foreach \y/\lab/\col in {1.9/THIN/fluxC,-1.0/FAT/matteC} {
  \node[picstage={dataset_arch_images/out-\lab.jpg}{}, sharp corners, draw=none,
  minimum width=1.875cm,minimum height=2.5cm, blur shadow={shadow xshift=2pt,
                   opacity=1}] (out\lab) at (5.6,\y) {};
}
% centred caption  ----------------------------------------------------
\node[side, anchor=north] at (outTHIN.south) [yshift=-0.25pt] {THIN};
\node[side, anchor=north] at (outFAT.south) [yshift=-0.25pt] {FAT};

\draw[arrDefault] (pulid.east) .. controls +(1,0) and +(-0.65,0) .. (outTHIN.west);
\draw[arrDefault] (pulid.east) .. controls +(1,0) and +(-0.65,0) .. (outFAT.west);

% -----------------------------------------------------------------------
% STAGE 3 : BACKGROUND & MODEL ASPECT-RATIO NORMALISATION
% -----------------------------------------------------------------------
\node[side] at (12.5,-3.5) {\bfseries BACKGROUND \& MODEL\\ \bfseries ASPECT-RATIO NORMALISATION};

\coordinate (fthin) at ($(outTHIN.east)!0.175!(outTHIN.north east)$);

% FLUX-1 KONTEKT-PRO above rtsam
\node[stage,minimum width=2.4cm] (kontext) at (9.55,2.1) {FLUX.1 KONTEXT-PRO};

% background image box
\node[picstage={dataset_arch_images/bg_male_1697_5.jpg}{},draw=none,minimum width=1.65cm,minimum height=2.2cm, sharp corners, blur shadow={shadow xshift=2pt,
                   opacity=1}] (bg) at (13.45,2.1) {};

\node[side] at (bg.north) [yshift=4pt]{(BACKGROUND)};

% RT-DETR + SAM 2.1 centre block
\node[stage,minimum width=2.35cm,minimum height=2.6cm] (rtsam) at (8.2,-1.1){};

% top inner box (RT-DETRv2)
\node[innerbox, anchor=north] at ([yshift=-5pt]rtsam.north) {RT-DETRv2};

% bottom inner box (SAM 2.1)
\node[innerbox, anchor=south] at ([yshift=5pt]rtsam.south) {SAM 2.1};

% plus sign in the middle
\node[font=\bfseries, inner sep=0pt] at (rtsam) {\bfseries +};

% tiny THIN / FAT / MUSCLE mask thumbnails
\foreach \y/\col/\lab in {  -1.85/fluxC/THIN,
                            0/scaleC/FAT}{

  % one picture node per iteration
  \node[picstage={masks/\lab_mask.jpg}{},   % dummy image; empty caption
        rounded corners=2pt,
        minimum width=1.35cm,
        minimum height=1.8cm,
        draw=\col,         % coloured border (red / green / blue)
        inner sep=0pt]
         % blur shadow={shadow xshift=-2pt,
         %           opacity=1}]     % no padding → image fills the box
        (mask\lab)         % node name = maskTHIN, maskFAT, maskMUSCLE
        at (10.75,\y) {};   % x-coordinate 11.5 cm, y from the table
}

\node[side] at (maskTHIN.south) [yshift=-4.5pt] {(MASKS)};

% scaling & pasting hexagon
\node[stage,minimum width=2.6cm] (scalehex) at (13.45,0) {SCALING\\\&\\PASTING};

% reference mask box
\node[side_box,minimum width=2.2cm,minimum height=.95cm] (refmask) at (13.45,-1.55)
      {Extract\\Reference Mask\\ Size \& Position};

\coordinate (mts) at ($(maskTHIN.east)!0.75!(maskTHIN.south east)$);
\coordinate (mtss) at ($(mts)!0.4!(maskTHIN.south east)$);

\coordinate (rsw) at ($(refmask.south)!0.05!(refmask.south west)$);
\coordinate (rse) at ($(refmask.south)!0.05!(refmask.south east)$);

% RIGHT-SIDE THIN/FAT/MUSCLE outputs
\foreach \y/\lab in {1.9/THIN,-1.5/FAT} {
  \node[picstage={dataset_arch_images/end-\lab.jpg}{}, sharp corners, draw=none,
  minimum width=2.25cm,minimum height=3cm, blur shadow={shadow xshift=2pt,
                   opacity=1}] (dst\lab) at (16.5,\y) {};
  \node[side, anchor=north] at (dst\lab.south) [yshift=-0.25pt] {\lab};
}


\coordinate (shn) at ($(scalehex.west)!0.4!(scalehex.north west)$);
\coordinate (shs) at ($(scalehex.west)!0.4!(scalehex.south west)$);

% -----------------------------------------------------------------------
% CONNECTIONS  (coloured splines)
% -----------------------------------------------------------------------
% thin → red
\coordinate (thinTap) at ($(outTHIN.east)!0.40!(outTHIN.south east)$);

\draw[arrFlux,smooth]  (fthin) -- (kontext.west);
\draw[arrFlux]         (kontext.east) .. controls +(0.5,0) and +(-0.5,0) .. (bg.west);
\draw[arrFlux]         (bg.south) -- (scalehex.north);

\draw[arrFlux,smooth]  (thinTap) .. controls +(0.5,0) and +(0,1) .. (rtsam.north);
\draw[arrFlux]  (rtsam.east) .. controls +(0.5,0) and +(-0.6,0) .. (maskTHIN.west);
\draw[arrDefault] (mts) .. controls +(1.75,0) and +(0,-0.6) .. (refmask.south);
% \draw[dbl dashed]  (mts) .. controls +(2.25,0) and +(0,-0.5) .. (rsw);
% \draw[dbl dashed]  (mtss) .. controls +(2.35,0) and +(0,-0.55) .. (rse);
\draw[arrFlux,smooth]  (maskTHIN.east) .. controls +(0.5,0) and +(-0.75,0) .. (shs);
\draw[arrDefault]  (refmask.north) -- (scalehex.south);


\coordinate (shnw) at ($(scalehex.east)!0.4!(scalehex.north east)$);
\draw[arrFlux]         (shnw) .. controls +(0.3,0) and +(-0.65,0) .. (dstTHIN.west);

% fat → green
\draw[arrScale,smooth] (outFAT.east) .. controls +(0.3,-0.1) and +(-0.4,0) .. (rtsam.west);
\draw[arrScale]        (rtsam.east) .. controls +(0.5,0) and +(-0.6,0) .. (maskFAT.west);
\draw[arrScale,smooth] (maskFAT.east) .. controls +(0.5,0) and +(-0.5,0) .. (shn);

\coordinate (shsw) at ($(scalehex.east)!0.4!(scalehex.south east)$);
\draw[arrScale]        (shsw) .. controls +(0.3,0) and +(-0.65,0) .. (dstFAT.west);

% muscle → blue
% \draw[arrMatte,shorten >={-5pt}] (outMUSCLE.east) -- (rtsam.south west);
% \draw[arrMatte,shorten <={-5pt}] (rtsam.north east) -- (maskMUSCLE.west);
% \draw[arrMatte] (maskMUSCLE.east) -- (scalehex.north west);


% \draw[arrMatte]        (scalehex.south east) -- (dstMUSCLE.west);

% -----------------------------------------------------------------------
% LABELS ON BUF CONNECTORS
% -----------------------------------------------------------------------
% \node[side] at (outTHIN.west |- outTHIN.north)  {\scriptsize THIN};
% \node[side] at (outFAT.west  |- outFAT.north)   {\scriptsize FAT};
% \node[side] at (outMUSCLE.west|- outMUSCLE.north){\scriptsize MUSCLE};

\end{tikzpicture}


==> qualitative_comp.tex <==
\begin{tikzpicture}[
    every node/.style = {inner sep=0, outer sep=0},
    spy using outlines={rectangle,
        thick,              % outline thickness
        draw
    }
]

% ── geometry you like ──────────────────────────────────────────
\def\imgW{0.67cm}
\def\imgH{1cm}
\def\gapX{0.15cm}
\def\gapY{0.15cm}

% ----------------------------------------------------------------
% 1. GRID-ANCHOR  (invisible; never moves)
% ----------------------------------------------------------------
\coordinate (grid) at (0,0);   % ← leave this alone later

% column X positions (measured from grid, not from the picture)
\coordinate (col1) at ($(grid) + (0.25cm,0)$);
\coordinate (col2) at ($(col1) + (\imgW+0.2*0.67cm,0)$);
\coordinate (col3) at ($(col2) + (\imgW+2*0.67cm,0)$);

% ----------------------------------------------------------------
% 2. DATA ROWS (still referenced to grid)
% ----------------------------------------------------------------
% THIN row
\node (thinRen)  at ($(col1) + (0, 0.25cm)$)
      {\includegraphics[height=1.5cm]{qualitative_comp/Flow_thin.png}};
\node (thinDiff) at ($(col2) + (0, 0.25cm)$){\includegraphics[height=1.5cm]{qualitative_comp/diffbody_thin.png}};
\node (thinOurs) at ($(col3) + (0, 0.25cm)$){\includegraphics[height=1.5cm]{qualitative_comp/qualtitative_thin.png}};


% FAT row  (uses −(\imgH+gapY) from grid)
\node (fatRen)  at ($(col1) + (0,-\imgH-0.5cm)$)
      {\includegraphics[height=1.5cm]{qualitative_comp/Flow_fat.png}};
\node (fatDiff) at ($(col2) + (0,-\imgH-0.5cm)$){\includegraphics[height=1.5cm]{qualitative_comp/diffbody_fat.png}};
\node (fatOurs) at ($(col3) + (0,-\imgH-0.5cm)$){\includegraphics[height=1.5cm]{qualitative_comp/qualitative_male_fat_ours.png}};


% captions
% \node[side] at (thinRen.north) [yshift=3pt] {\scriptsize Ren \textit{et al.}};
% \node[side] at (thinDiff.north)[yshift=2.25pt]{\scriptsize DiffBody};
% \node[side] at (thinOurs.north)[yshift=3pt]{\scriptsize \textbf{Ours}};
\node[side] at (fatRen.south) [xshift=-2pt,yshift=-0.12cm]{\fontsize{4}{3}\selectfont Ren~et~al.};
\node[side] at (fatDiff.south)[yshift=-3.75pt]{\fontsize{4}{3}\selectfont Okuyama~et~al.};
\node[side] at (fatOurs.south)[xshift=-1pt,yshift=-3pt]{\tiny \textbf{Ours}};

% ----------------------------------------------------------------
% 3. REFERENCE PICTURE (may move independently)
% ----------------------------------------------------------------
% vertical drop you want for the reference image
\def\refDrop{0.75cm}   % <— increase this to push it lower

\node (refPic) at ($(grid) + (-0.475cm,-\refDrop)$)
      {\includegraphics[height=1.5cm]{qualitative_comp/qualitative_reference_male.png}};
\node[side, inner sep=0pt] at (refPic.west) [xshift=-5pt] {\rotatebox{90}{\fontsize{6}{6}\selectfont  Reference}};

\node[side] (labThin) at (refPic.north) [xshift=-0.025cm,yshift=0.25cm] {\fontsize{4}{3}\selectfont Target 50kg};
\node[side] (labFat)  at (refPic.south) [xshift=-0.05cm,yshift=-0.3cm] {\fontsize{4}{3}\selectfont Target 170kg};

% ---- THIN • DiffBody -------------------------------------
% region-of-interest = centre of the thumbnail
\spy[width=0.7cm,height=0.7cm,magnification=1.5, connect spies] on ($(thinDiff.center)+(0,0.1cm)$)
   in node
   at ($(thinDiff.east) + (0.77cm,0.325cm)$);

% ---- THIN • Ours -----------------------------------------
\spy[width=0.7cm,height=0.7cm,magnification=1.5, connect spies] on ($(thinOurs.center)+(0,0.075cm)$)
   in node 
   at ($(thinOurs.west) + (-0.76cm,-0.42cm)$);

% ---- FAT • DiffBody -------------------------------------
% region-of-interest = centre of the thumbnail
\spy[width=0.8cm,height=0.8cm,magnification=1.25, connect spies] on ($(fatDiff.center)+(0,0.145cm)$)
   in node
   at ($(fatDiff.east) + (0.7cm,0.45cm)$);

% ---- FAT • Ours -----------------------------------------
\spy[width=0.8cm,height=0.8cm,magnification=1.25, connect spies] on ($(fatOurs.center)+(0,0.15cm)$)
   in node
   at ($(fatOurs.west) + (-0.68cm,-0.4cm)$);

\end{tikzpicture}

